Iterative Corresponding Geometry: Fusing Region and Depth for Highly Efficient 3D Tracking of Textureless Objects

Tracking objects in 3D space and predicting their 6DoF pose is an essential task in computer vision. State-of-the-art approaches often rely on object texture to tackle this problem. However, while they achieve impressive results, many objects do not contain sufficient texture, violating the main underlying assumption. In the following, we thus propose ICG, a novel probabilistic tracker that fuses region and depth information and only requires the object geometry. Our method deploys correspondence lines and points to iteratively refine the pose. We also implement robust occlusion handling to improve performance in real-world settings. Experiments on the YCB-Video, OPT, and Choi datasets demonstrate that, even for textured objects, our approach outperforms the current state of the art with respect to accuracy and robustness. At the same time, ICG shows fast convergence and outstanding efficiency, requiring only 1.3 ms per frame on a single CPU core. Finally, we analyze the influence of individual components and discuss our performance compared to deep learning-based methods. The source code of our tracker is publicly available.

==> illustrations/convergence.tex <==
%!TEX root = ../main.tex

\centering
\small
\begin{tikzpicture}
\clip (-1.08,-0.8) rectangle + (8.25cm, 3.3);
\begin{axis}[
	legend style={at={(1.2,1.0)},anchor=north west, draw=none, legend cell align={left}},
	line width=0.7pt,
	width=6cm,
	height=3.9cm,
	xlabel near ticks,
	xlabel={Iterations},
	xmin=0, xmax=6,
	ymin=50, ymax=100,
	xtick={0,1,2,3,4,5,6},
	ytick={50,60,70,80,90,100},
	yticklabel style={dlrred, xshift=-0.5cm},
	ytick pos=left,
	xtick pos=bottom,
	tick style={draw=none},
	grid=both]
	\addplot[color=dlrred, every mark/.append style={solid}, mark=o] coordinates {
		(0,36.5)(1,84.7)(2,92.9)(3,94.8)(4,96.5)(5,96.4)(6,95.4)
	};
	\addlegendentry{ADD-S}
	\addplot[color=dlrred, dotted, every mark/.append style={solid}, mark=pentagon] coordinates {
		(0,15.5)(1,70.8)(2,81.3)(3,82.7)(4,86.4)(5,85.8)(6,85.6)
	};
	\addlegendentry{ADD}
\end{axis}	
\begin{axis}[
	legend style={at={(1.2,0.53)},anchor=west, draw=none, legend cell align={left}},
	line width=0.7pt,
	width=6cm,
	height=3.9cm,
	xmin=0, xmax=6,
	ymin=10, ymax=20,
	xtick={0,1,2,3,4,5,6},
	ytick={10,12,14,16,18,20},
	yticklabel style={dlrorange},
	ytick pos=left,
	xtick pos=bottom,
	tick style={draw=none}]
	\addplot[color=dlrorange, densely dotted, every mark/.append style={solid}, mark=triangle] coordinates {
		(0,4.42)(1,12.70)(2,14.39)(3,16.23)(4,16.54)(5,16.57)(6,16.47)
	};
	\addlegendentry{AUC}
\end{axis}
\begin{axis}[
	legend style={at={(1.2,0.07)},anchor=south west, draw=none, legend cell align={left}},
	ymode=log,
	line width=0.7pt,
	width=6cm,
	height=3.9cm,
	xmin=0, xmax=6,
	ymin=0.01, ymax=1000,
	xtick={0,1,2,3,4,5,6},
	ytick={0.01,0.01,0.1,1,10,100, 1000},
	yticklabel style={dlrblue},
	ytick pos=right,
	xtick pos=bottom,
	tick style={draw=none}]
	\addplot[color=dlrblue, dashed, every mark/.append style={solid}, mark = square] coordinates {
		(0,165.32)(1,0.96)(2,0.119)(3,0.0394)(4,0.0361)(5,0.0361)(6,0.0354)
	};
	\addlegendentry{Trans.}
	\addplot[color=dlrblue, dashdotted, every mark/.append style={solid}, mark = diamond] coordinates {
		(0,63.8)(1,5.09)(2,0.13)(3,0.043)(4,0.0385)(5,0.0383)(6,0.0372)
	};
	\addlegendentry{Rot.}
\end{axis}
\node[rectangle, draw=black, line width=0.7pt, minimum width = 1.9cm, minimum height = 2.1cm, anchor = north west] at (5.25,2.33) {};
\end{tikzpicture}

==> illustrations/correspondence_line.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'correspondence_line.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{170.07874016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{correspondence_line.pdf}}%
    \put(0.03284205,0.36647797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small r$\end{tabular}}}}%
    \put(0.03333333,0.01666667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small r_\textrm{s}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{correspondence_line.pdf}}%
    \put(0.91688697,0.01666667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $-1$\end{tabular}}}}%
    \put(0.67128429,0.01666667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $0$\end{tabular}}}}%
    \put(0.40547199,0.01666667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{correspondence_line.pdf}}%
    \put(0.50065314,0.45714569){\color[rgb]{0.70196078,0.24705882,0.23921569}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small d(\pmb{\theta})$\end{tabular}}}}%
    \put(0.27470496,0.01666667){\color[rgb]{0.70196078,0.24705882,0.23921569}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small d_\textrm{s}(\pmb{\theta})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{correspondence_line.pdf}}%
    \put(0.13746471,0.01666667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{correspondence_line.pdf}}%
    \put(0.64563141,0.19615682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small \Delta r$\end{tabular}}}}%
    \put(0.6075882,0.29771474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small \pmb{c}$\end{tabular}}}}%
    \put(0.47784096,0.33553823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small \pmb{n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{correspondence_line.pdf}}%
    \put(0.26577805,0.17546031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\small \pmb{X}(\pmb{\theta})$\end{tabular}}}}%
  \end{picture}%
\endgroup%

